Skyrme-QRPA calculations for low-lying excitation modes in deformed neutron-rich nuclei

Low-frequency modes of excitation in deformed neutron-rich nuclei are studied by means of the quasiparticle random-phase approximation on the Skyrme-Hartree-Fock-Bogoliubov mean field. We investigate the microscopic structure of the soft $K^{\pi}=0^{+}$ modes systematically in neutron-rich Magnesium isotopes with $N=22, 24, 26$ and 28 close to the drip line, and it is found that the strong collectivity in $^{34}$Mg and $^{40}$Mg is acquired due to the coherent coupling between the $\beta$ vibration and the pairing vibration of neutrons. Microscopic structure of the $K^{\pi}=2^{+}$ modes changes gradually associated with the location of the Fermi level of neutrons, and it is found that the proton particle-hole excitation generating the $\gamma-$vibrational mode in $^{24}$Mg continues to play a key role in the near-drip-line nucleus $^{40}$Mg. The low-frequency octupole excitations are also investigated and the microscopic mechanism for the enhancement of transition strengths is discussed.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

